On the solution of a quadratic vector equation arising in Markovian Binary Trees

We present some advances, both from a theoretical and from a computational point of view, on a quadratic vector equation (QVE) arising in Markovian Binary Trees. Concerning the theoretical advances, some irreducibility assumptions are relaxed, and the minimality of the solution of the QVE is expressed in terms of properties of the Jacobian of a suitable function. From the computational point of view, we elaborate on the Perron vector-based iteration proposed in [http://arxiv.org/abs/1006.0577]. In particular we provide a condition which ensures that the Perron iteration converges to the sought solution of the QVE. Moreover we introduce a variant of the algorithm which consists in applying the Newton method instead of a fixed-point iteration. This method has the same convergence behaviour as the Perron iteration, since its convergence speed increases for close-to-critical problems. Moreover, unlike the Perron iteration, the method has a quadratic convergence. Finally, we show that it is possible to alter the bilinear form defining the QVE in several ways without changing the solution. This modification has an impact on convergence speed of the algorithms.

==> (inline-0) <==
\begin{tikzpicture}
\pgfplotsset{every axis legend/.append style={at={(0.52,0.52)},anchor=west}}

\begin{axis}[
scale only axis,
width=1\plotwidth,
height=1\plotheight,
xmin=0.8, xmax=2,
ymin=0.0018, ymax=0.0085,
xlabel=problem parameter,
ylabel=CPU time,
axis on top,
legend entries={Classical Newton, Perron Iteration, Perron Newton},
]

\addplot [
color=red,
solid
]
coordinates{
(  8.0000000000000004e-01,  4.5033699999999996e-03)
(  8.2000000000000006e-01,  4.4831799999999998e-03)
(  8.4000000000000008e-01,  4.8141199999999999e-03)
(  8.6000000000000010e-01,  4.8521599999999995e-03)
(  8.8000000000000000e-01,  4.4798599999999996e-03)
(  9.0000000000000002e-01,  4.1992499999999999e-03)
(  9.2000000000000004e-01,  4.1436800000000003e-03)
(  9.4000000000000006e-01,  3.8339099999999998e-03)
(  9.6000000000000008e-01,  3.8195299999999998e-03)
(  9.7999999999999998e-01,  3.8354800000000001e-03)
(  1.0000000000000000e+00,  3.8086599999999997e-03)
(  1.0200000000000000e+00,  3.8513799999999997e-03)
(  1.0400000000000000e+00,  3.8060199999999998e-03)
(  1.0600000000000001e+00,  3.4987400000000002e-03)
(  1.0800000000000001e+00,  3.4850599999999999e-03)
(  1.1000000000000001e+00,  3.5048800000000001e-03)
(  1.1200000000000001e+00,  3.4721700000000001e-03)
(  1.1400000000000001e+00,  3.5123600000000000e-03)
(  1.1600000000000001e+00,  3.4735600000000001e-03)
(  1.1800000000000002e+00,  3.5030299999999999e-03)
(  1.2000000000000002e+00,  3.4836800000000003e-03)
(  1.2200000000000000e+00,  3.4954499999999998e-03)
(  1.2400000000000000e+00,  3.4680299999999996e-03)
(  1.2600000000000000e+00,  3.4697899999999999e-03)
(  1.2800000000000000e+00,  3.4694700000000001e-03)
(  1.3000000000000000e+00,  3.1310100000000000e-03)
(  1.3200000000000001e+00,  3.1286100000000000e-03)
(  1.3400000000000001e+00,  3.1272499999999998e-03)
(  1.3600000000000001e+00,  3.1325300000000001e-03)
(  1.3799999999999999e+00,  3.1319700000000000e-03)
(  1.3999999999999999e+00,  3.1311499999999996e-03)
(  1.4199999999999999e+00,  3.1330000000000004e-03)
(  1.4399999999999999e+00,  3.1356299999999999e-03)
(  1.4600000000000000e+00,  3.1343199999999999e-03)
(  1.4800000000000000e+00,  3.1380799999999997e-03)
(  1.5000000000000000e+00,  3.1341500000000000e-03)
(  1.5200000000000000e+00,  3.1389299999999998e-03)
(  1.5400000000000000e+00,  3.1437800000000001e-03)
(  1.5600000000000001e+00,  3.1391900000000000e-03)
(  1.5800000000000001e+00,  3.1626799999999997e-03)
(  1.6000000000000001e+00,  3.1385600000000003e-03)
(  1.6200000000000001e+00,  3.1415500000000003e-03)
(  1.6400000000000001e+00,  3.1472000000000002e-03)
(  1.6599999999999999e+00,  3.1435000000000000e-03)
(  1.6799999999999999e+00,  3.1394499999999998e-03)
(  1.7000000000000000e+00,  3.1341400000000001e-03)
(  1.7200000000000000e+00,  3.1387399999999997e-03)
(  1.7400000000000000e+00,  3.1341000000000003e-03)
(  1.7600000000000000e+00,  3.1725700000000000e-03)
(  1.7800000000000000e+00,  3.1345200000000000e-03)
(  1.8000000000000000e+00,  3.1413100000000000e-03)
(  1.8200000000000001e+00,  3.1406899999999998e-03)
(  1.8400000000000001e+00,  3.1795499999999997e-03)
(  1.8599999999999999e+00,  2.8007100000000001e-03)
(  1.8799999999999999e+00,  2.8339399999999996e-03)
(  1.8999999999999999e+00,  2.8134500000000003e-03)
(  1.9199999999999999e+00,  2.8289100000000000e-03)
(  1.9399999999999999e+00,  2.8029999999999999e-03)
(  1.9600000000000000e+00,  2.8446999999999999e-03)
(  1.9800000000000000e+00,  2.8003799999999999e-03)
(  2.0000000000000000e+00,  2.8320600000000000e-03)
};

\addplot [
color=blue,
densely dashed
]
coordinates{
(  8.0000000000000004e-01,  2.2693399999999999e-03)
(  8.2000000000000006e-01,  2.3441800000000000e-03)
(  8.4000000000000008e-01,  2.2770199999999998e-03)
(  8.6000000000000010e-01,  2.2663100000000001e-03)
(  8.8000000000000000e-01,  2.2619500000000000e-03)
(  9.0000000000000002e-01,  2.2604499999999998e-03)
(  9.2000000000000004e-01,  2.6621300000000000e-03)
(  9.4000000000000006e-01,  2.6636400000000001e-03)
(  9.6000000000000008e-01,  2.6648500000000003e-03)
(  9.7999999999999998e-01,  2.6565899999999999e-03)
(  1.0000000000000000e+00,  2.6591799999999997e-03)
(  1.0200000000000000e+00,  2.6575399999999999e-03)
(  1.0400000000000000e+00,  2.6595800000000004e-03)
(  1.0600000000000001e+00,  2.6528800000000003e-03)
(  1.0800000000000001e+00,  3.0804300000000003e-03)
(  1.1000000000000001e+00,  3.0866500000000002e-03)
(  1.1200000000000001e+00,  3.0787100000000001e-03)
(  1.1400000000000001e+00,  3.0877500000000002e-03)
(  1.1600000000000001e+00,  3.0823900000000000e-03)
(  1.1800000000000002e+00,  3.0873299999999997e-03)
(  1.2000000000000002e+00,  3.1017499999999999e-03)
(  1.2200000000000000e+00,  3.1116700000000004e-03)
(  1.2400000000000000e+00,  3.0825499999999999e-03)
(  1.2600000000000000e+00,  3.1065199999999998e-03)
(  1.2800000000000000e+00,  3.1021800000000000e-03)
(  1.3000000000000000e+00,  3.1058900000000000e-03)
(  1.3200000000000001e+00,  3.0945000000000000e-03)
(  1.3400000000000001e+00,  3.1130000000000003e-03)
(  1.3600000000000001e+00,  3.1206200000000002e-03)
(  1.3799999999999999e+00,  3.1099500000000002e-03)
(  1.3999999999999999e+00,  3.1039099999999997e-03)
(  1.4199999999999999e+00,  3.1862900000000000e-03)
(  1.4399999999999999e+00,  3.2117100000000000e-03)
(  1.4600000000000000e+00,  3.5309800000000004e-03)
(  1.4800000000000000e+00,  3.5253899999999998e-03)
(  1.5000000000000000e+00,  3.5353699999999999e-03)
(  1.5200000000000000e+00,  3.5330800000000001e-03)
(  1.5400000000000000e+00,  3.5237300000000001e-03)
(  1.5600000000000001e+00,  3.5128000000000000e-03)
(  1.5800000000000001e+00,  3.5128000000000000e-03)
(  1.6000000000000001e+00,  3.5168300000000003e-03)
(  1.6200000000000001e+00,  3.5131699999999999e-03)
(  1.6400000000000001e+00,  3.5451899999999997e-03)
(  1.6599999999999999e+00,  3.5236800000000000e-03)
(  1.6799999999999999e+00,  3.5398700000000001e-03)
(  1.7000000000000000e+00,  3.5097099999999997e-03)
(  1.7200000000000000e+00,  3.5571100000000000e-03)
(  1.7400000000000000e+00,  3.5115500000000000e-03)
(  1.7600000000000000e+00,  3.5412799999999999e-03)
(  1.7800000000000000e+00,  3.5223799999999999e-03)
(  1.8000000000000000e+00,  3.5440100000000002e-03)
(  1.8200000000000001e+00,  3.5060700000000000e-03)
(  1.8400000000000001e+00,  3.5130400000000003e-03)
(  1.8599999999999999e+00,  3.5091800000000002e-03)
(  1.8799999999999999e+00,  3.5151500000000003e-03)
(  1.8999999999999999e+00,  3.5126800000000002e-03)
(  1.9199999999999999e+00,  3.5142500000000000e-03)
(  1.9399999999999999e+00,  3.5303900000000000e-03)
(  1.9600000000000000e+00,  3.5154700000000001e-03)
(  1.9800000000000000e+00,  3.5148600000000003e-03)
(  2.0000000000000000e+00,  3.5217399999999998e-03)
};

\addplot [
color=green,
densely dotted
]
coordinates{
(  8.0000000000000004e-01,  6.0311000000000002e-03)
(  8.2000000000000006e-01,  6.0848600000000001e-03)
(  8.4000000000000008e-01,  6.1138800000000004e-03)
(  8.6000000000000010e-01,  6.0264200000000002e-03)
(  8.8000000000000000e-01,  5.9899599999999999e-03)
(  9.0000000000000002e-01,  6.0045099999999994e-03)
(  9.2000000000000004e-01,  6.3553899999999998e-03)
(  9.4000000000000006e-01,  6.3583199999999998e-03)
(  9.6000000000000008e-01,  6.3584399999999999e-03)
(  9.7999999999999998e-01,  6.3505799999999998e-03)
(  1.0000000000000000e+00,  6.3403299999999999e-03)
(  1.0200000000000000e+00,  6.3485499999999997e-03)
(  1.0400000000000000e+00,  6.3461199999999994e-03)
(  1.0600000000000001e+00,  6.3339199999999998e-03)
(  1.0800000000000001e+00,  6.7510499999999998e-03)
(  1.1000000000000001e+00,  6.7481400000000006e-03)
(  1.1200000000000001e+00,  6.7374699999999997e-03)
(  1.1400000000000001e+00,  6.7485599999999998e-03)
(  1.1600000000000001e+00,  6.7380700000000005e-03)
(  1.1800000000000002e+00,  6.7485399999999999e-03)
(  1.2000000000000002e+00,  6.7694900000000004e-03)
(  1.2200000000000000e+00,  6.7921100000000005e-03)
(  1.2400000000000000e+00,  6.7970100000000000e-03)
(  1.2600000000000000e+00,  6.7796799999999997e-03)
(  1.2800000000000000e+00,  6.8015200000000001e-03)
(  1.3000000000000000e+00,  6.7893299999999997e-03)
(  1.3200000000000001e+00,  6.9135999999999998e-03)
(  1.3400000000000001e+00,  6.7913100000000001e-03)
(  1.3600000000000001e+00,  6.8549400000000003e-03)
(  1.3799999999999999e+00,  6.7815400000000000e-03)
(  1.3999999999999999e+00,  6.8106199999999999e-03)
(  1.4199999999999999e+00,  6.8813199999999998e-03)
(  1.4399999999999999e+00,  6.9204900000000005e-03)
(  1.4600000000000000e+00,  7.1923300000000003e-03)
(  1.4800000000000000e+00,  7.2305600000000005e-03)
(  1.5000000000000000e+00,  7.1981700000000003e-03)
(  1.5200000000000000e+00,  7.2277999999999995e-03)
(  1.5400000000000000e+00,  7.2146800000000002e-03)
(  1.5600000000000001e+00,  7.2257300000000005e-03)
(  1.5800000000000001e+00,  7.2000699999999994e-03)
(  1.6000000000000001e+00,  7.2271400000000000e-03)
(  1.6200000000000001e+00,  7.2026599999999996e-03)
(  1.6400000000000001e+00,  7.2131100000000000e-03)
(  1.6599999999999999e+00,  7.2025200000000004e-03)
(  1.6799999999999999e+00,  7.2196800000000009e-03)
(  1.7000000000000000e+00,  7.1780400000000001e-03)
(  1.7200000000000000e+00,  7.2328699999999998e-03)
(  1.7400000000000000e+00,  7.2033899999999996e-03)
(  1.7600000000000000e+00,  7.2155899999999992e-03)
(  1.7800000000000000e+00,  7.1929400000000001e-03)
(  1.8000000000000000e+00,  7.2190299999999995e-03)
(  1.8200000000000001e+00,  7.1904800000000000e-03)
(  1.8400000000000001e+00,  7.1883099999999998e-03)
(  1.8599999999999999e+00,  7.1868000000000001e-03)
(  1.8799999999999999e+00,  7.1890499999999998e-03)
(  1.8999999999999999e+00,  7.1909200000000000e-03)
(  1.9199999999999999e+00,  7.2076799999999993e-03)
(  1.9399999999999999e+00,  7.2053700000000000e-03)
(  1.9600000000000000e+00,  7.1979300000000000e-03)
(  1.9800000000000000e+00,  8.2217999999999996e-03)
(  2.0000000000000000e+00,  8.2312500000000007e-03)
};

%\node[coordinate,pin=right:{critical}](dummylabel) at (axis cs:0.85,  4.83e-3) {};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\pgfplotsset{every axis legend/.append style={at={(0,1)},anchor=north west}}

\begin{axis}[
scale only axis,
width=1\plotwidth,
height=1\plotheight,
xmin=4000, xmax=5000,
xlabel=problem parameter,
ylabel=CPU time,
axis on top,
legend entries={Classical Newton, Perron iteration, Perron Newton},
]

\addplot [
color=red,
solid
]
coordinates{
(  4.0000000000000000e+03,  3.6518939849999998e-01)
(  4.0100000000000000e+03,  3.6392529800000001e-01)
(  4.0200000000000000e+03,  3.6207631200000001e-01)
(  4.0300000000000000e+03,  3.6387231500000000e-01)
(  4.0400000000000000e+03,  3.6189439550000002e-01)
(  4.0500000000000000e+03,  3.6099637149999997e-01)
(  4.0600000000000000e+03,  3.6208446200000005e-01)
(  4.0700000000000000e+03,  3.5950334400000000e-01)
(  4.0800000000000000e+03,  3.6048832450000001e-01)
(  4.0900000000000000e+03,  4.0970129199999999e-01)
(  4.1000000000000000e+03,  4.1143630500000000e-01)
(  4.1100000000000000e+03,  4.1068938599999999e-01)
(  4.1200000000000000e+03,  4.1000333550000001e-01)
(  4.1300000000000000e+03,  4.1071732300000002e-01)
(  4.1400000000000000e+03,  4.0978127350000004e-01)
(  4.1500000000000000e+03,  4.0914034450000003e-01)
(  4.1600000000000000e+03,  4.0920946200000002e-01)
(  4.1700000000000000e+03,  4.0853829400000002e-01)
(  4.1800000000000000e+03,  4.0587032500000003e-01)
(  4.1900000000000000e+03,  4.0389930100000004e-01)
(  4.2000000000000000e+03,  4.0206942000000001e-01)
(  4.2100000000000000e+03,  4.0473830649999998e-01)
(  4.2200000000000000e+03,  4.0358631200000000e-01)
(  4.2300000000000000e+03,  4.0234636349999997e-01)
(  4.2400000000000000e+03,  4.0483934999999999e-01)
(  4.2500000000000000e+03,  4.0420926200000001e-01)
(  4.2600000000000000e+03,  4.0257430500000002e-01)
(  4.2700000000000000e+03,  4.0409844950000001e-01)
(  4.2800000000000000e+03,  4.0283333850000003e-01)
(  4.2900000000000000e+03,  4.0944729900000004e-01)
(  4.3000000000000000e+03,  4.0908431350000002e-01)
(  4.3100000000000000e+03,  4.0984330650000000e-01)
(  4.3200000000000000e+03,  4.0798445000000000e-01)
(  4.3300000000000000e+03,  4.0947741399999998e-01)
(  4.3400000000000000e+03,  4.0891727150000001e-01)
(  4.3500000000000000e+03,  4.0882337200000002e-01)
(  4.3600000000000000e+03,  4.1037036850000003e-01)
(  4.3700000000000000e+03,  4.0794841150000000e-01)
(  4.3800000000000000e+03,  4.1015243250000005e-01)
(  4.3900000000000000e+03,  4.0797636400000004e-01)
(  4.4000000000000000e+03,  4.1062535549999996e-01)
(  4.4100000000000000e+03,  4.0885537199999999e-01)
(  4.4200000000000000e+03,  4.1020335299999999e-01)
(  4.4300000000000000e+03,  4.0795629649999998e-01)
(  4.4400000000000000e+03,  4.1006427550000002e-01)
(  4.4500000000000000e+03,  4.0845437200000001e-01)
(  4.4600000000000000e+03,  4.1038432450000001e-01)
(  4.4700000000000000e+03,  4.0902734499999999e-01)
(  4.4800000000000000e+03,  4.0942028750000004e-01)
(  4.4900000000000000e+03,  4.0829843850000003e-01)
(  4.5000000000000000e+03,  4.0974242000000000e-01)
(  4.5100000000000000e+03,  4.0831644150000002e-01)
(  4.5200000000000000e+03,  4.5829536550000000e-01)
(  4.5300000000000000e+03,  4.5999133199999998e-01)
(  4.5400000000000000e+03,  4.5744231700000004e-01)
(  4.5500000000000000e+03,  4.5763631199999999e-01)
(  4.5600000000000000e+03,  4.5850239649999996e-01)
(  4.5700000000000000e+03,  4.5706036749999995e-01)
(  4.5800000000000000e+03,  4.5692934499999999e-01)
(  4.5900000000000000e+03,  4.5827134549999998e-01)
(  4.6000000000000000e+03,  4.5699533749999999e-01)
(  4.6100000000000000e+03,  4.5900037099999996e-01)
(  4.6200000000000000e+03,  4.6249427350000005e-01)
(  4.6300000000000000e+03,  4.5767133500000001e-01)
(  4.6400000000000000e+03,  4.5683532550000000e-01)
(  4.6500000000000000e+03,  4.5757756100000002e-01)
(  4.6600000000000000e+03,  4.5847845149999999e-01)
(  4.6700000000000000e+03,  4.5773334550000000e-01)
(  4.6800000000000000e+03,  4.5716342849999997e-01)
(  4.6900000000000000e+03,  4.5779745800000005e-01)
(  4.7000000000000000e+03,  4.5717527550000003e-01)
(  4.7100000000000000e+03,  4.5812232399999997e-01)
(  4.7200000000000000e+03,  4.5767545450000002e-01)
(  4.7300000000000000e+03,  5.0852935899999996e-01)
(  4.7400000000000000e+03,  5.0554542049999995e-01)
(  4.7500000000000000e+03,  5.0790928499999999e-01)
(  4.7600000000000000e+03,  5.0925528099999995e-01)
(  4.7700000000000000e+03,  5.0578631299999999e-01)
(  4.7800000000000000e+03,  5.0552827250000010e-01)
(  4.7900000000000000e+03,  5.0583130799999998e-01)
(  4.8000000000000000e+03,  5.0598640200000000e-01)
(  4.8100000000000000e+03,  5.0677933650000007e-01)
(  4.8200000000000000e+03,  5.0565346599999994e-01)
(  4.8300000000000000e+03,  5.0584032800000001e-01)
(  4.8400000000000000e+03,  5.5632129200000002e-01)
(  4.8500000000000000e+03,  5.5659551299999999e-01)
(  4.8600000000000000e+03,  5.5501532399999998e-01)
(  4.8700000000000000e+03,  5.5502233950000002e-01)
(  4.8800000000000000e+03,  5.5481145099999996e-01)
(  4.8900000000000000e+03,  6.0340030450000004e-01)
(  4.9000000000000000e+03,  6.0594930650000001e-01)
(  4.9100000000000000e+03,  6.5174345200000006e-01)
(  4.9200000000000000e+03,  7.0060630349999997e-01)
(  4.9300000000000000e+03,  7.0082227200000002e-01)
(  4.9400000000000000e+03,  6.5267734700000002e-01)
(  4.9500000000000000e+03,  6.0404638300000002e-01)
(  4.9600000000000000e+03,  6.0380330850000008e-01)
(  4.9700000000000000e+03,  5.5628343750000009e-01)
(  4.9800000000000000e+03,  5.5530531350000001e-01)
(  4.9900000000000000e+03,  5.5613437199999993e-01)
(  5.0000000000000000e+03,  5.5454537100000001e-01)
};

\addplot [
color=blue,
densely dashed
]
coordinates{
(  4.0000000000000000e+03,  2.7715034150000001e-01)
(  4.0100000000000000e+03,  2.7609245550000000e-01)
(  4.0200000000000000e+03,  2.7174246549999997e-01)
(  4.0300000000000000e+03,  2.1654332150000000e-01)
(  4.0400000000000000e+03,  2.1568326999999998e-01)
(  4.0500000000000000e+03,  2.1592034300000001e-01)
(  4.0600000000000000e+03,  2.1669835350000002e-01)
(  4.0700000000000000e+03,  1.9805037650000001e-01)
(  4.0800000000000000e+03,  1.9794936150000000e-01)
(  4.0900000000000000e+03,  1.9777934649999998e-01)
(  4.1000000000000000e+03,  1.9796348200000002e-01)
(  4.1100000000000000e+03,  1.9758444000000000e-01)
(  4.1200000000000000e+03,  1.9812440450000002e-01)
(  4.1300000000000000e+03,  1.9596435450000002e-01)
(  4.1400000000000000e+03,  1.9807046250000002e-01)
(  4.1500000000000000e+03,  2.0049534849999998e-01)
(  4.1600000000000000e+03,  1.9769935750000001e-01)
(  4.1700000000000000e+03,  1.9751730900000000e-01)
(  4.1800000000000000e+03,  1.8133747000000000e-01)
(  4.1900000000000000e+03,  1.8150830600000001e-01)
(  4.2000000000000000e+03,  1.7994131450000000e-01)
(  4.2100000000000000e+03,  1.8028336650000001e-01)
(  4.2200000000000000e+03,  1.8016934150000000e-01)
(  4.2300000000000000e+03,  1.7977842350000001e-01)
(  4.2400000000000000e+03,  1.7987634499999999e-01)
(  4.2500000000000000e+03,  1.8017429650000000e-01)
(  4.2600000000000000e+03,  1.7992730350000002e-01)
(  4.2700000000000000e+03,  1.8041140350000001e-01)
(  4.2800000000000000e+03,  1.7994437150000001e-01)
(  4.2900000000000000e+03,  1.9587443800000001e-01)
(  4.3000000000000000e+03,  1.9613546750000002e-01)
(  4.3100000000000000e+03,  1.9597747550000000e-01)
(  4.3200000000000000e+03,  1.9591136550000002e-01)
(  4.3300000000000000e+03,  1.9599335800000001e-01)
(  4.3400000000000000e+03,  1.9595241250000001e-01)
(  4.3500000000000000e+03,  1.9590145200000000e-01)
(  4.3600000000000000e+03,  1.9606438700000001e-01)
(  4.3700000000000000e+03,  1.9631632250000000e-01)
(  4.3800000000000000e+03,  1.9800639500000000e-01)
(  4.3900000000000000e+03,  1.9647438800000000e-01)
(  4.4000000000000000e+03,  1.9604840200000001e-01)
(  4.4100000000000000e+03,  1.9604436700000000e-01)
(  4.4200000000000000e+03,  1.9597739300000000e-01)
(  4.4300000000000000e+03,  1.9597542549999999e-01)
(  4.4400000000000000e+03,  1.9601233550000000e-01)
(  4.4500000000000000e+03,  1.9590846050000002e-01)
(  4.4600000000000000e+03,  1.9596834900000001e-01)
(  4.4700000000000000e+03,  1.9620329950000001e-01)
(  4.4800000000000000e+03,  1.9598833300000001e-01)
(  4.4900000000000000e+03,  1.9606436299999999e-01)
(  4.5000000000000000e+03,  1.9592045599999999e-01)
(  4.5100000000000000e+03,  1.9593734350000000e-01)
(  4.5200000000000000e+03,  1.9593241150000001e-01)
(  4.5300000000000000e+03,  1.9589239049999999e-01)
(  4.5400000000000000e+03,  1.9781046499999999e-01)
(  4.5500000000000000e+03,  1.9594644100000000e-01)
(  4.5600000000000000e+03,  1.9603043449999999e-01)
(  4.5700000000000000e+03,  1.9605831899999998e-01)
(  4.5800000000000000e+03,  1.9597537849999999e-01)
(  4.5900000000000000e+03,  1.9596738350000001e-01)
(  4.6000000000000000e+03,  1.9697344700000000e-01)
(  4.6100000000000000e+03,  1.9606136250000000e-01)
(  4.6200000000000000e+03,  1.9731131099999999e-01)
(  4.6300000000000000e+03,  1.9593238350000000e-01)
(  4.6400000000000000e+03,  1.9607243650000000e-01)
(  4.6500000000000000e+03,  1.9610543300000002e-01)
(  4.6600000000000000e+03,  1.9608935750000001e-01)
(  4.6700000000000000e+03,  1.9600428400000000e-01)
(  4.6800000000000000e+03,  1.9594631399999998e-01)
(  4.6900000000000000e+03,  1.9599136100000000e-01)
(  4.7000000000000000e+03,  1.9593530850000002e-01)
(  4.7100000000000000e+03,  1.9596536350000002e-01)
(  4.7200000000000000e+03,  1.9593442899999999e-01)
(  4.7300000000000000e+03,  1.9606236299999999e-01)
(  4.7400000000000000e+03,  1.9592640700000000e-01)
(  4.7500000000000000e+03,  1.9604933000000002e-01)
(  4.7600000000000000e+03,  1.9633239649999998e-01)
(  4.7700000000000000e+03,  1.9593735350000002e-01)
(  4.7800000000000000e+03,  1.9752951599999999e-01)
(  4.7900000000000000e+03,  1.9687239700000000e-01)
(  4.8000000000000000e+03,  1.9596336100000000e-01)
(  4.8100000000000000e+03,  1.9751337599999999e-01)
(  4.8200000000000000e+03,  1.9596345150000000e-01)
(  4.8300000000000000e+03,  1.9636334300000000e-01)
(  4.8400000000000000e+03,  1.9596539300000002e-01)
(  4.8500000000000000e+03,  1.9606533249999999e-01)
(  4.8600000000000000e+03,  1.9595429549999999e-01)
(  4.8700000000000000e+03,  1.9590646800000000e-01)
(  4.8800000000000000e+03,  1.9736328600000000e-01)
(  4.8900000000000000e+03,  2.0006642299999999e-01)
(  4.9000000000000000e+03,  1.9594534100000000e-01)
(  4.9100000000000000e+03,  1.4954336350000000e-01)
(  4.9200000000000000e+03,  1.4925836500000000e-01)
(  4.9300000000000000e+03,  1.4880035650000001e-01)
(  4.9400000000000000e+03,  1.4944034500000000e-01)
(  4.9500000000000000e+03,  1.9605143200000003e-01)
(  4.9600000000000000e+03,  1.9581233100000001e-01)
(  4.9700000000000000e+03,  1.9606135250000001e-01)
(  4.9800000000000000e+03,  1.9597842250000000e-01)
(  4.9900000000000000e+03,  1.9604932250000001e-01)
(  5.0000000000000000e+03,  1.9594043350000001e-01)
};

\addplot [
color=green,
densely dotted
]
coordinates{
(  4.0000000000000000e+03,  4.2239331699999999e-01)
(  4.0100000000000000e+03,  4.1986231150000003e-01)
(  4.0200000000000000e+03,  4.1910833700000000e-01)
(  4.0300000000000000e+03,  4.1594431799999998e-01)
(  4.0400000000000000e+03,  4.1690549099999996e-01)
(  4.0500000000000000e+03,  4.1568529350000000e-01)
(  4.0600000000000000e+03,  4.1762637349999998e-01)
(  4.0700000000000000e+03,  3.9982643600000001e-01)
(  4.0800000000000000e+03,  3.9850933500000002e-01)
(  4.0900000000000000e+03,  3.9909739599999999e-01)
(  4.1000000000000000e+03,  3.9993546400000002e-01)
(  4.1100000000000000e+03,  3.9771731649999997e-01)
(  4.1200000000000000e+03,  3.9717136749999998e-01)
(  4.1300000000000000e+03,  3.9985036949999997e-01)
(  4.1400000000000000e+03,  3.9785234050000001e-01)
(  4.1500000000000000e+03,  3.9993832450000005e-01)
(  4.1600000000000000e+03,  3.9765135149999997e-01)
(  4.1700000000000000e+03,  4.0306835850000000e-01)
(  4.1800000000000000e+03,  3.8473230700000000e-01)
(  4.1900000000000000e+03,  3.8229047449999998e-01)
(  4.2000000000000000e+03,  3.8261633200000000e-01)
(  4.2100000000000000e+03,  3.8306532450000003e-01)
(  4.2200000000000000e+03,  3.8387534349999997e-01)
(  4.2300000000000000e+03,  3.8140941750000001e-01)
(  4.2400000000000000e+03,  3.8114230150000000e-01)
(  4.2500000000000000e+03,  3.8191134199999999e-01)
(  4.2600000000000000e+03,  3.8174236749999996e-01)
(  4.2700000000000000e+03,  3.8305735349999998e-01)
(  4.2800000000000000e+03,  3.8726232799999999e-01)
(  4.2900000000000000e+03,  3.9688828599999998e-01)
(  4.3000000000000000e+03,  3.9678048950000000e-01)
(  4.3100000000000000e+03,  3.9812643700000000e-01)
(  4.3200000000000000e+03,  3.9685634799999997e-01)
(  4.3300000000000000e+03,  3.9905444299999998e-01)
(  4.3400000000000000e+03,  3.9636126449999998e-01)
(  4.3500000000000000e+03,  3.9591132550000002e-01)
(  4.3600000000000000e+03,  3.9563931299999999e-01)
(  4.3700000000000000e+03,  3.9856035349999996e-01)
(  4.3800000000000000e+03,  3.9650345450000002e-01)
(  4.3900000000000000e+03,  3.9715238450000001e-01)
(  4.4000000000000000e+03,  3.9592642600000000e-01)
(  4.4100000000000000e+03,  3.9623138850000000e-01)
(  4.4200000000000000e+03,  3.9366340799999999e-01)
(  4.4300000000000000e+03,  3.9575834900000001e-01)
(  4.4400000000000000e+03,  3.9634134700000001e-01)
(  4.4500000000000000e+03,  3.9604825900000001e-01)
(  4.4600000000000000e+03,  3.9361534399999998e-01)
(  4.4700000000000000e+03,  3.9456236749999996e-01)
(  4.4800000000000000e+03,  3.9410727099999998e-01)
(  4.4900000000000000e+03,  3.9593833650000004e-01)
(  4.5000000000000000e+03,  3.9593432500000003e-01)
(  4.5100000000000000e+03,  3.9351531649999999e-01)
(  4.5200000000000000e+03,  3.9250932300000002e-01)
(  4.5300000000000000e+03,  3.9414640750000002e-01)
(  4.5400000000000000e+03,  3.9379941750000003e-01)
(  4.5500000000000000e+03,  3.9169638400000001e-01)
(  4.5600000000000000e+03,  3.9190845549999997e-01)
(  4.5700000000000000e+03,  3.9200434599999995e-01)
(  4.5800000000000000e+03,  3.9272438350000005e-01)
(  4.5900000000000000e+03,  3.9498139950000000e-01)
(  4.6000000000000000e+03,  3.9314036499999999e-01)
(  4.6100000000000000e+03,  4.0381833150000002e-01)
(  4.6200000000000000e+03,  3.9584543450000004e-01)
(  4.6300000000000000e+03,  3.9407028449999998e-01)
(  4.6400000000000000e+03,  3.9310333450000001e-01)
(  4.6500000000000000e+03,  3.9525551649999996e-01)
(  4.6600000000000000e+03,  3.9264331999999996e-01)
(  4.6700000000000000e+03,  3.9686637899999999e-01)
(  4.6800000000000000e+03,  3.9323242949999998e-01)
(  4.6900000000000000e+03,  3.9770340550000000e-01)
(  4.7000000000000000e+03,  3.9653034149999999e-01)
(  4.7100000000000000e+03,  3.9532652650000000e-01)
(  4.7200000000000000e+03,  3.9763937549999995e-01)
(  4.7300000000000000e+03,  4.0011331350000001e-01)
(  4.7400000000000000e+03,  3.9527340649999998e-01)
(  4.7500000000000000e+03,  3.9579535650000003e-01)
(  4.7600000000000000e+03,  3.9493036200000003e-01)
(  4.7700000000000000e+03,  3.9694247800000004e-01)
(  4.7800000000000000e+03,  3.9749835849999998e-01)
(  4.7900000000000000e+03,  3.9514128949999999e-01)
(  4.8000000000000000e+03,  3.9390447849999999e-01)
(  4.8100000000000000e+03,  3.9594333599999998e-01)
(  4.8200000000000000e+03,  3.9816230500000005e-01)
(  4.8300000000000000e+03,  3.9632234900000002e-01)
(  4.8400000000000000e+03,  3.9593237900000000e-01)
(  4.8500000000000000e+03,  2.8161433749999998e-01)
(  4.8600000000000000e+03,  2.7959537549999997e-01)
(  4.8700000000000000e+03,  2.7739229649999997e-01)
(  4.8800000000000000e+03,  2.7900132049999998e-01)
(  4.8900000000000000e+03,  2.7710236100000002e-01)
(  4.9000000000000000e+03,  2.7631035200000004e-01)
(  4.9100000000000000e+03,  2.7863934650000000e-01)
(  4.9200000000000000e+03,  2.7608046850000001e-01)
(  4.9300000000000000e+03,  2.7703840400000002e-01)
(  4.9400000000000000e+03,  2.7814837750000004e-01)
(  4.9500000000000000e+03,  2.7862634349999998e-01)
(  4.9600000000000000e+03,  2.8075632400000000e-01)
(  4.9700000000000000e+03,  2.7978537500000000e-01)
(  4.9800000000000000e+03,  2.7912729400000003e-01)
(  4.9900000000000000e+03,  2.8011039699999996e-01)
(  5.0000000000000000e+03,  2.7826846450000003e-01)
};

%\node[coordinate,pin=right:{critical}](dummylabel) at (axis cs:0.85,  4.83e-3) {};
\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\pgfplotsset{every axis legend/.append style={at={(0,1)},anchor=north west}}
\pgfplotsset{every axis/.append style={thick}}

\begin{axis}[
scale only axis,
width=1\plotwidth,
height=1\plotheight,
xmin=0.8, xmax=2,
ymin=2, ymax=18,
xlabel=problem parameter,
ylabel=iterations,
axis on top,
]

\addplot [
color=red,
dashed
]
coordinates{
(  8.0000000000000004e-01,  4.0000000000000000e+00)
(  8.2000000000000006e-01,  4.0000000000000000e+00)
(  8.4000000000000008e-01,  4.0000000000000000e+00)
(  8.6000000000000010e-01,  4.0000000000000000e+00)
(  8.8000000000000000e-01,  4.0000000000000000e+00)
(  9.0000000000000002e-01,  4.0000000000000000e+00)
(  9.2000000000000004e-01,  5.0000000000000000e+00)
(  9.4000000000000006e-01,  5.0000000000000000e+00)
(  9.6000000000000008e-01,  5.0000000000000000e+00)
(  9.7999999999999998e-01,  5.0000000000000000e+00)
(  1.0000000000000000e+00,  5.0000000000000000e+00)
(  1.0200000000000000e+00,  5.0000000000000000e+00)
(  1.0400000000000000e+00,  5.0000000000000000e+00)
(  1.0600000000000001e+00,  5.0000000000000000e+00)
(  1.0800000000000001e+00,  6.0000000000000000e+00)
(  1.1000000000000001e+00,  6.0000000000000000e+00)
(  1.1200000000000001e+00,  6.0000000000000000e+00)
(  1.1400000000000001e+00,  6.0000000000000000e+00)
(  1.1600000000000001e+00,  6.0000000000000000e+00)
(  1.1800000000000002e+00,  6.0000000000000000e+00)
(  1.2000000000000002e+00,  6.0000000000000000e+00)
(  1.2200000000000000e+00,  6.0000000000000000e+00)
(  1.2400000000000000e+00,  6.0000000000000000e+00)
(  1.2600000000000000e+00,  6.0000000000000000e+00)
(  1.2800000000000000e+00,  6.0000000000000000e+00)
(  1.3000000000000000e+00,  6.0000000000000000e+00)
(  1.3200000000000001e+00,  6.0000000000000000e+00)
(  1.3400000000000001e+00,  6.0000000000000000e+00)
(  1.3600000000000001e+00,  6.0000000000000000e+00)
(  1.3799999999999999e+00,  6.0000000000000000e+00)
(  1.3999999999999999e+00,  6.0000000000000000e+00)
(  1.4199999999999999e+00,  6.0000000000000000e+00)
(  1.4399999999999999e+00,  6.0000000000000000e+00)
(  1.4600000000000000e+00,  7.0000000000000000e+00)
(  1.4800000000000000e+00,  7.0000000000000000e+00)
(  1.5000000000000000e+00,  7.0000000000000000e+00)
(  1.5200000000000000e+00,  7.0000000000000000e+00)
(  1.5400000000000000e+00,  7.0000000000000000e+00)
(  1.5600000000000001e+00,  7.0000000000000000e+00)
(  1.5800000000000001e+00,  7.0000000000000000e+00)
(  1.6000000000000001e+00,  7.0000000000000000e+00)
(  1.6200000000000001e+00,  7.0000000000000000e+00)
(  1.6400000000000001e+00,  7.0000000000000000e+00)
(  1.6599999999999999e+00,  7.0000000000000000e+00)
(  1.6799999999999999e+00,  7.0000000000000000e+00)
(  1.7000000000000000e+00,  7.0000000000000000e+00)
(  1.7200000000000000e+00,  7.0000000000000000e+00)
(  1.7400000000000000e+00,  7.0000000000000000e+00)
(  1.7600000000000000e+00,  7.0000000000000000e+00)
(  1.7800000000000000e+00,  7.0000000000000000e+00)
(  1.8000000000000000e+00,  7.0000000000000000e+00)
(  1.8200000000000001e+00,  7.0000000000000000e+00)
(  1.8400000000000001e+00,  7.0000000000000000e+00)
(  1.8599999999999999e+00,  7.0000000000000000e+00)
(  1.8799999999999999e+00,  7.0000000000000000e+00)
(  1.8999999999999999e+00,  7.0000000000000000e+00)
(  1.9199999999999999e+00,  7.0000000000000000e+00)
(  1.9399999999999999e+00,  7.0000000000000000e+00)
(  1.9600000000000000e+00,  7.0000000000000000e+00)
(  1.9800000000000000e+00,  7.0000000000000000e+00)
(  2.0000000000000000e+00,  7.0000000000000000e+00)
};
\addlegendentry{$b$};

\addplot [
color=blue,
dotted
]
coordinates{
(  8.0000000000000004e-01,  6.0000000000000000e+00)
(  8.2000000000000006e-01,  5.0000000000000000e+00)
(  8.4000000000000008e-01,  5.0000000000000000e+00)
(  8.6000000000000010e-01,  5.0000000000000000e+00)
(  8.8000000000000000e-01,  6.0000000000000000e+00)
(  9.0000000000000002e-01,  6.0000000000000000e+00)
(  9.2000000000000004e-01,  6.0000000000000000e+00)
(  9.4000000000000006e-01,  7.0000000000000000e+00)
(  9.6000000000000008e-01,  7.0000000000000000e+00)
(  9.7999999999999998e-01,  7.0000000000000000e+00)
(  1.0000000000000000e+00,  8.0000000000000000e+00)
(  1.0200000000000000e+00,  8.0000000000000000e+00)
(  1.0400000000000000e+00,  8.0000000000000000e+00)
(  1.0600000000000001e+00,  8.0000000000000000e+00)
(  1.0800000000000001e+00,  8.0000000000000000e+00)
(  1.1000000000000001e+00,  9.0000000000000000e+00)
(  1.1200000000000001e+00,  9.0000000000000000e+00)
(  1.1400000000000001e+00,  9.0000000000000000e+00)
(  1.1600000000000001e+00,  9.0000000000000000e+00)
(  1.1800000000000002e+00,  9.0000000000000000e+00)
(  1.2000000000000002e+00,  9.0000000000000000e+00)
(  1.2200000000000000e+00,  1.0000000000000000e+01)
(  1.2400000000000000e+00,  1.0000000000000000e+01)
(  1.2600000000000000e+00,  1.0000000000000000e+01)
(  1.2800000000000000e+00,  1.0000000000000000e+01)
(  1.3000000000000000e+00,  1.0000000000000000e+01)
(  1.3200000000000001e+00,  1.0000000000000000e+01)
(  1.3400000000000001e+00,  1.0000000000000000e+01)
(  1.3600000000000001e+00,  1.1000000000000000e+01)
(  1.3799999999999999e+00,  1.1000000000000000e+01)
(  1.3999999999999999e+00,  1.1000000000000000e+01)
(  1.4199999999999999e+00,  1.1000000000000000e+01)
(  1.4399999999999999e+00,  1.1000000000000000e+01)
(  1.4600000000000000e+00,  1.1000000000000000e+01)
(  1.4800000000000000e+00,  1.1000000000000000e+01)
(  1.5000000000000000e+00,  1.1000000000000000e+01)
(  1.5200000000000000e+00,  1.2000000000000000e+01)
(  1.5400000000000000e+00,  1.2000000000000000e+01)
(  1.5600000000000001e+00,  1.2000000000000000e+01)
(  1.5800000000000001e+00,  1.2000000000000000e+01)
(  1.6000000000000001e+00,  1.2000000000000000e+01)
(  1.6200000000000001e+00,  1.2000000000000000e+01)
(  1.6400000000000001e+00,  1.2000000000000000e+01)
(  1.6599999999999999e+00,  1.2000000000000000e+01)
(  1.6799999999999999e+00,  1.2000000000000000e+01)
(  1.7000000000000000e+00,  1.2000000000000000e+01)
(  1.7200000000000000e+00,  1.3000000000000000e+01)
(  1.7400000000000000e+00,  1.3000000000000000e+01)
(  1.7600000000000000e+00,  1.3000000000000000e+01)
(  1.7800000000000000e+00,  1.3000000000000000e+01)
(  1.8000000000000000e+00,  1.3000000000000000e+01)
(  1.8200000000000001e+00,  1.3000000000000000e+01)
(  1.8400000000000001e+00,  1.4000000000000000e+01)
(  1.8599999999999999e+00,  1.4000000000000000e+01)
(  1.8799999999999999e+00,  1.4000000000000000e+01)
(  1.8999999999999999e+00,  1.4000000000000000e+01)
(  1.9199999999999999e+00,  1.4000000000000000e+01)
(  1.9399999999999999e+00,  1.4000000000000000e+01)
(  1.9600000000000000e+00,  1.4000000000000000e+01)
(  1.9800000000000000e+00,  1.5000000000000000e+01)
(  2.0000000000000000e+00,  1.5000000000000000e+01)
};
\addlegendentry{$b^T$};

\addplot [
color=green,
solid
]
coordinates{
(  8.0000000000000004e-01,  4.0000000000000000e+00)
(  8.2000000000000006e-01,  4.0000000000000000e+00)
(  8.4000000000000008e-01,  3.0000000000000000e+00)
(  8.6000000000000010e-01,  3.0000000000000000e+00)
(  8.8000000000000000e-01,  4.0000000000000000e+00)
(  9.0000000000000002e-01,  4.0000000000000000e+00)
(  9.2000000000000004e-01,  4.0000000000000000e+00)
(  9.4000000000000006e-01,  5.0000000000000000e+00)
(  9.6000000000000008e-01,  5.0000000000000000e+00)
(  9.7999999999999998e-01,  5.0000000000000000e+00)
(  1.0000000000000000e+00,  5.0000000000000000e+00)
(  1.0200000000000000e+00,  5.0000000000000000e+00)
(  1.0400000000000000e+00,  5.0000000000000000e+00)
(  1.0600000000000001e+00,  5.0000000000000000e+00)
(  1.0800000000000001e+00,  5.0000000000000000e+00)
(  1.1000000000000001e+00,  5.0000000000000000e+00)
(  1.1200000000000001e+00,  6.0000000000000000e+00)
(  1.1400000000000001e+00,  6.0000000000000000e+00)
(  1.1600000000000001e+00,  6.0000000000000000e+00)
(  1.1800000000000002e+00,  6.0000000000000000e+00)
(  1.2000000000000002e+00,  6.0000000000000000e+00)
(  1.2200000000000000e+00,  6.0000000000000000e+00)
(  1.2400000000000000e+00,  6.0000000000000000e+00)
(  1.2600000000000000e+00,  6.0000000000000000e+00)
(  1.2800000000000000e+00,  6.0000000000000000e+00)
(  1.3000000000000000e+00,  6.0000000000000000e+00)
(  1.3200000000000001e+00,  6.0000000000000000e+00)
(  1.3400000000000001e+00,  6.0000000000000000e+00)
(  1.3600000000000001e+00,  6.0000000000000000e+00)
(  1.3799999999999999e+00,  6.0000000000000000e+00)
(  1.3999999999999999e+00,  7.0000000000000000e+00)
(  1.4199999999999999e+00,  7.0000000000000000e+00)
(  1.4399999999999999e+00,  7.0000000000000000e+00)
(  1.4600000000000000e+00,  7.0000000000000000e+00)
(  1.4800000000000000e+00,  7.0000000000000000e+00)
(  1.5000000000000000e+00,  7.0000000000000000e+00)
(  1.5200000000000000e+00,  7.0000000000000000e+00)
(  1.5400000000000000e+00,  7.0000000000000000e+00)
(  1.5600000000000001e+00,  7.0000000000000000e+00)
(  1.5800000000000001e+00,  7.0000000000000000e+00)
(  1.6000000000000001e+00,  7.0000000000000000e+00)
(  1.6200000000000001e+00,  7.0000000000000000e+00)
(  1.6400000000000001e+00,  7.0000000000000000e+00)
(  1.6599999999999999e+00,  7.0000000000000000e+00)
(  1.6799999999999999e+00,  7.0000000000000000e+00)
(  1.7000000000000000e+00,  7.0000000000000000e+00)
(  1.7200000000000000e+00,  7.0000000000000000e+00)
(  1.7400000000000000e+00,  7.0000000000000000e+00)
(  1.7600000000000000e+00,  8.0000000000000000e+00)
(  1.7800000000000000e+00,  8.0000000000000000e+00)
(  1.8000000000000000e+00,  8.0000000000000000e+00)
(  1.8200000000000001e+00,  8.0000000000000000e+00)
(  1.8400000000000001e+00,  8.0000000000000000e+00)
(  1.8599999999999999e+00,  8.0000000000000000e+00)
(  1.8799999999999999e+00,  8.0000000000000000e+00)
(  1.8999999999999999e+00,  8.0000000000000000e+00)
(  1.9199999999999999e+00,  8.0000000000000000e+00)
(  1.9399999999999999e+00,  8.0000000000000000e+00)
(  1.9600000000000000e+00,  8.0000000000000000e+00)
(  1.9800000000000000e+00,  8.0000000000000000e+00)
(  2.0000000000000000e+00,  8.0000000000000000e+00)
};
\addlegendentry{$b^S$};

\addplot [
color=orange,
densely dashed
]
coordinates{
(  8.0000000000000004e-01,  4.0000000000000000e+00)
(  8.2000000000000006e-01,  4.0000000000000000e+00)
(  8.4000000000000008e-01,  4.0000000000000000e+00)
(  8.6000000000000010e-01,  4.0000000000000000e+00)
(  8.8000000000000000e-01,  4.0000000000000000e+00)
(  9.0000000000000002e-01,  4.0000000000000000e+00)
(  9.2000000000000004e-01,  4.0000000000000000e+00)
(  9.4000000000000006e-01,  5.0000000000000000e+00)
(  9.6000000000000008e-01,  5.0000000000000000e+00)
(  9.7999999999999998e-01,  5.0000000000000000e+00)
(  1.0000000000000000e+00,  5.0000000000000000e+00)
(  1.0200000000000000e+00,  5.0000000000000000e+00)
(  1.0400000000000000e+00,  5.0000000000000000e+00)
(  1.0600000000000001e+00,  5.0000000000000000e+00)
(  1.0800000000000001e+00,  5.0000000000000000e+00)
(  1.1000000000000001e+00,  5.0000000000000000e+00)
(  1.1200000000000001e+00,  5.0000000000000000e+00)
(  1.1400000000000001e+00,  5.0000000000000000e+00)
(  1.1600000000000001e+00,  5.0000000000000000e+00)
(  1.1800000000000002e+00,  5.0000000000000000e+00)
(  1.2000000000000002e+00,  5.0000000000000000e+00)
(  1.2200000000000000e+00,  6.0000000000000000e+00)
(  1.2400000000000000e+00,  6.0000000000000000e+00)
(  1.2600000000000000e+00,  6.0000000000000000e+00)
(  1.2800000000000000e+00,  6.0000000000000000e+00)
(  1.3000000000000000e+00,  6.0000000000000000e+00)
(  1.3200000000000001e+00,  6.0000000000000000e+00)
(  1.3400000000000001e+00,  6.0000000000000000e+00)
(  1.3600000000000001e+00,  6.0000000000000000e+00)
(  1.3799999999999999e+00,  6.0000000000000000e+00)
(  1.3999999999999999e+00,  6.0000000000000000e+00)
(  1.4199999999999999e+00,  6.0000000000000000e+00)
(  1.4399999999999999e+00,  6.0000000000000000e+00)
(  1.4600000000000000e+00,  6.0000000000000000e+00)
(  1.4800000000000000e+00,  6.0000000000000000e+00)
(  1.5000000000000000e+00,  6.0000000000000000e+00)
(  1.5200000000000000e+00,  6.0000000000000000e+00)
(  1.5400000000000000e+00,  6.0000000000000000e+00)
(  1.5600000000000001e+00,  6.0000000000000000e+00)
(  1.5800000000000001e+00,  6.0000000000000000e+00)
(  1.6000000000000001e+00,  6.0000000000000000e+00)
(  1.6200000000000001e+00,  6.0000000000000000e+00)
(  1.6400000000000001e+00,  6.0000000000000000e+00)
(  1.6599999999999999e+00,  6.0000000000000000e+00)
(  1.6799999999999999e+00,  6.0000000000000000e+00)
(  1.7000000000000000e+00,  6.0000000000000000e+00)
(  1.7200000000000000e+00,  6.0000000000000000e+00)
(  1.7400000000000000e+00,  6.0000000000000000e+00)
(  1.7600000000000000e+00,  6.0000000000000000e+00)
(  1.7800000000000000e+00,  6.0000000000000000e+00)
(  1.8000000000000000e+00,  6.0000000000000000e+00)
(  1.8200000000000001e+00,  6.0000000000000000e+00)
(  1.8400000000000001e+00,  6.0000000000000000e+00)
(  1.8599999999999999e+00,  6.0000000000000000e+00)
(  1.8799999999999999e+00,  6.0000000000000000e+00)
(  1.8999999999999999e+00,  6.0000000000000000e+00)
(  1.9199999999999999e+00,  6.0000000000000000e+00)
(  1.9399999999999999e+00,  6.0000000000000000e+00)
(  1.9600000000000000e+00,  7.0000000000000000e+00)
(  1.9800000000000000e+00,  7.0000000000000000e+00)
(  2.0000000000000000e+00,  7.0000000000000000e+00)
};
\addlegendentry{$b^{D1}$};

\addplot [
color=cyan,
densely dotted
]
coordinates{
(  8.0000000000000004e-01,  6.0000000000000000e+00)
(  8.2000000000000006e-01,  6.0000000000000000e+00)
(  8.4000000000000008e-01,  5.0000000000000000e+00)
(  8.6000000000000010e-01,  5.0000000000000000e+00)
(  8.8000000000000000e-01,  6.0000000000000000e+00)
(  9.0000000000000002e-01,  6.0000000000000000e+00)
(  9.2000000000000004e-01,  7.0000000000000000e+00)
(  9.4000000000000006e-01,  7.0000000000000000e+00)
(  9.6000000000000008e-01,  7.0000000000000000e+00)
(  9.7999999999999998e-01,  7.0000000000000000e+00)
(  1.0000000000000000e+00,  8.0000000000000000e+00)
(  1.0200000000000000e+00,  8.0000000000000000e+00)
(  1.0400000000000000e+00,  8.0000000000000000e+00)
(  1.0600000000000001e+00,  8.0000000000000000e+00)
(  1.0800000000000001e+00,  9.0000000000000000e+00)
(  1.1000000000000001e+00,  9.0000000000000000e+00)
(  1.1200000000000001e+00,  9.0000000000000000e+00)
(  1.1400000000000001e+00,  9.0000000000000000e+00)
(  1.1600000000000001e+00,  9.0000000000000000e+00)
(  1.1800000000000002e+00,  9.0000000000000000e+00)
(  1.2000000000000002e+00,  1.0000000000000000e+01)
(  1.2200000000000000e+00,  1.0000000000000000e+01)
(  1.2400000000000000e+00,  1.0000000000000000e+01)
(  1.2600000000000000e+00,  1.0000000000000000e+01)
(  1.2800000000000000e+00,  1.0000000000000000e+01)
(  1.3000000000000000e+00,  1.0000000000000000e+01)
(  1.3200000000000001e+00,  1.0000000000000000e+01)
(  1.3400000000000001e+00,  1.0000000000000000e+01)
(  1.3600000000000001e+00,  1.1000000000000000e+01)
(  1.3799999999999999e+00,  1.1000000000000000e+01)
(  1.3999999999999999e+00,  1.1000000000000000e+01)
(  1.4199999999999999e+00,  1.1000000000000000e+01)
(  1.4399999999999999e+00,  1.1000000000000000e+01)
(  1.4600000000000000e+00,  1.1000000000000000e+01)
(  1.4800000000000000e+00,  1.1000000000000000e+01)
(  1.5000000000000000e+00,  1.1000000000000000e+01)
(  1.5200000000000000e+00,  1.2000000000000000e+01)
(  1.5400000000000000e+00,  1.2000000000000000e+01)
(  1.5600000000000001e+00,  1.2000000000000000e+01)
(  1.5800000000000001e+00,  1.2000000000000000e+01)
(  1.6000000000000001e+00,  1.2000000000000000e+01)
(  1.6200000000000001e+00,  1.2000000000000000e+01)
(  1.6400000000000001e+00,  1.2000000000000000e+01)
(  1.6599999999999999e+00,  1.3000000000000000e+01)
(  1.6799999999999999e+00,  1.3000000000000000e+01)
(  1.7000000000000000e+00,  1.3000000000000000e+01)
(  1.7200000000000000e+00,  1.3000000000000000e+01)
(  1.7400000000000000e+00,  1.3000000000000000e+01)
(  1.7600000000000000e+00,  1.4000000000000000e+01)
(  1.7800000000000000e+00,  1.4000000000000000e+01)
(  1.8000000000000000e+00,  1.4000000000000000e+01)
(  1.8200000000000001e+00,  1.4000000000000000e+01)
(  1.8400000000000001e+00,  1.4000000000000000e+01)
(  1.8599999999999999e+00,  1.4000000000000000e+01)
(  1.8799999999999999e+00,  1.4000000000000000e+01)
(  1.8999999999999999e+00,  1.4000000000000000e+01)
(  1.9199999999999999e+00,  1.5000000000000000e+01)
(  1.9399999999999999e+00,  1.5000000000000000e+01)
(  1.9600000000000000e+00,  1.5000000000000000e+01)
(  1.9800000000000000e+00,  1.5000000000000000e+01)
(  2.0000000000000000e+00,  1.5000000000000000e+01)
};
\addlegendentry{$b^{D2}$};

\end{axis}

\end{tikzpicture}
\begin{tikzpicture}
\pgfplotsset{every axis legend/.append style={at={(1,1)},anchor=north east}}
\pgfplotsset{every axis/.append style={thick}}

\begin{axis}[
scale only axis,
width=1\plotwidth,
height=1\plotheight,
xmin=4000, xmax=5000,
ymin=1, ymax=6,
xlabel=problem parameter,
ylabel=iterations,
axis on top,
]

\addplot [
color=red,
dashed
]
coordinates{
(  4.0000000000000000e+03,  4.0000000000000000e+00)
(  4.0100000000000000e+03,  4.0000000000000000e+00)
(  4.0200000000000000e+03,  4.0000000000000000e+00)
(  4.0300000000000000e+03,  3.0000000000000000e+00)
(  4.0400000000000000e+03,  3.0000000000000000e+00)
(  4.0500000000000000e+03,  3.0000000000000000e+00)
(  4.0600000000000000e+03,  3.0000000000000000e+00)
(  4.0700000000000000e+03,  3.0000000000000000e+00)
(  4.0800000000000000e+03,  3.0000000000000000e+00)
(  4.0900000000000000e+03,  3.0000000000000000e+00)
(  4.1000000000000000e+03,  3.0000000000000000e+00)
(  4.1100000000000000e+03,  3.0000000000000000e+00)
(  4.1200000000000000e+03,  3.0000000000000000e+00)
(  4.1300000000000000e+03,  3.0000000000000000e+00)
(  4.1400000000000000e+03,  3.0000000000000000e+00)
(  4.1500000000000000e+03,  3.0000000000000000e+00)
(  4.1600000000000000e+03,  3.0000000000000000e+00)
(  4.1700000000000000e+03,  3.0000000000000000e+00)
(  4.1800000000000000e+03,  3.0000000000000000e+00)
(  4.1900000000000000e+03,  3.0000000000000000e+00)
(  4.2000000000000000e+03,  3.0000000000000000e+00)
(  4.2100000000000000e+03,  3.0000000000000000e+00)
(  4.2200000000000000e+03,  3.0000000000000000e+00)
(  4.2300000000000000e+03,  3.0000000000000000e+00)
(  4.2400000000000000e+03,  3.0000000000000000e+00)
(  4.2500000000000000e+03,  3.0000000000000000e+00)
(  4.2600000000000000e+03,  3.0000000000000000e+00)
(  4.2700000000000000e+03,  3.0000000000000000e+00)
(  4.2800000000000000e+03,  3.0000000000000000e+00)
(  4.2900000000000000e+03,  3.0000000000000000e+00)
(  4.3000000000000000e+03,  3.0000000000000000e+00)
(  4.3100000000000000e+03,  3.0000000000000000e+00)
(  4.3200000000000000e+03,  3.0000000000000000e+00)
(  4.3300000000000000e+03,  3.0000000000000000e+00)
(  4.3400000000000000e+03,  3.0000000000000000e+00)
(  4.3500000000000000e+03,  3.0000000000000000e+00)
(  4.3600000000000000e+03,  3.0000000000000000e+00)
(  4.3700000000000000e+03,  3.0000000000000000e+00)
(  4.3800000000000000e+03,  3.0000000000000000e+00)
(  4.3900000000000000e+03,  3.0000000000000000e+00)
(  4.4000000000000000e+03,  3.0000000000000000e+00)
(  4.4100000000000000e+03,  3.0000000000000000e+00)
(  4.4200000000000000e+03,  3.0000000000000000e+00)
(  4.4300000000000000e+03,  3.0000000000000000e+00)
(  4.4400000000000000e+03,  3.0000000000000000e+00)
(  4.4500000000000000e+03,  3.0000000000000000e+00)
(  4.4600000000000000e+03,  3.0000000000000000e+00)
(  4.4700000000000000e+03,  3.0000000000000000e+00)
(  4.4800000000000000e+03,  3.0000000000000000e+00)
(  4.4900000000000000e+03,  3.0000000000000000e+00)
(  4.5000000000000000e+03,  3.0000000000000000e+00)
(  4.5100000000000000e+03,  3.0000000000000000e+00)
(  4.5200000000000000e+03,  3.0000000000000000e+00)
(  4.5300000000000000e+03,  3.0000000000000000e+00)
(  4.5400000000000000e+03,  3.0000000000000000e+00)
(  4.5500000000000000e+03,  3.0000000000000000e+00)
(  4.5600000000000000e+03,  3.0000000000000000e+00)
(  4.5700000000000000e+03,  3.0000000000000000e+00)
(  4.5800000000000000e+03,  3.0000000000000000e+00)
(  4.5900000000000000e+03,  3.0000000000000000e+00)
(  4.6000000000000000e+03,  3.0000000000000000e+00)
(  4.6100000000000000e+03,  3.0000000000000000e+00)
(  4.6200000000000000e+03,  3.0000000000000000e+00)
(  4.6300000000000000e+03,  3.0000000000000000e+00)
(  4.6400000000000000e+03,  3.0000000000000000e+00)
(  4.6500000000000000e+03,  3.0000000000000000e+00)
(  4.6600000000000000e+03,  3.0000000000000000e+00)
(  4.6700000000000000e+03,  3.0000000000000000e+00)
(  4.6800000000000000e+03,  3.0000000000000000e+00)
(  4.6900000000000000e+03,  3.0000000000000000e+00)
(  4.7000000000000000e+03,  3.0000000000000000e+00)
(  4.7100000000000000e+03,  3.0000000000000000e+00)
(  4.7200000000000000e+03,  3.0000000000000000e+00)
(  4.7300000000000000e+03,  3.0000000000000000e+00)
(  4.7400000000000000e+03,  3.0000000000000000e+00)
(  4.7500000000000000e+03,  3.0000000000000000e+00)
(  4.7600000000000000e+03,  3.0000000000000000e+00)
(  4.7700000000000000e+03,  3.0000000000000000e+00)
(  4.7800000000000000e+03,  3.0000000000000000e+00)
(  4.7900000000000000e+03,  3.0000000000000000e+00)
(  4.8000000000000000e+03,  3.0000000000000000e+00)
(  4.8100000000000000e+03,  3.0000000000000000e+00)
(  4.8200000000000000e+03,  3.0000000000000000e+00)
(  4.8300000000000000e+03,  3.0000000000000000e+00)
(  4.8400000000000000e+03,  3.0000000000000000e+00)
(  4.8500000000000000e+03,  3.0000000000000000e+00)
(  4.8600000000000000e+03,  3.0000000000000000e+00)
(  4.8700000000000000e+03,  3.0000000000000000e+00)
(  4.8800000000000000e+03,  3.0000000000000000e+00)
(  4.8900000000000000e+03,  3.0000000000000000e+00)
(  4.9000000000000000e+03,  3.0000000000000000e+00)
(  4.9100000000000000e+03,  2.0000000000000000e+00)
(  4.9200000000000000e+03,  2.0000000000000000e+00)
(  4.9300000000000000e+03,  2.0000000000000000e+00)
(  4.9400000000000000e+03,  2.0000000000000000e+00)
(  4.9500000000000000e+03,  3.0000000000000000e+00)
(  4.9600000000000000e+03,  3.0000000000000000e+00)
(  4.9700000000000000e+03,  3.0000000000000000e+00)
(  4.9800000000000000e+03,  3.0000000000000000e+00)
(  4.9900000000000000e+03,  3.0000000000000000e+00)
(  5.0000000000000000e+03,  3.0000000000000000e+00)
};
\addlegendentry{$b$};

\addplot [
color=blue,
dotted
]
coordinates{
(  4.0000000000000000e+03,  4.0000000000000000e+00)
(  4.0100000000000000e+03,  4.0000000000000000e+00)
(  4.0200000000000000e+03,  4.0000000000000000e+00)
(  4.0300000000000000e+03,  4.0000000000000000e+00)
(  4.0400000000000000e+03,  4.0000000000000000e+00)
(  4.0500000000000000e+03,  4.0000000000000000e+00)
(  4.0600000000000000e+03,  4.0000000000000000e+00)
(  4.0700000000000000e+03,  4.0000000000000000e+00)
(  4.0800000000000000e+03,  3.0000000000000000e+00)
(  4.0900000000000000e+03,  3.0000000000000000e+00)
(  4.1000000000000000e+03,  3.0000000000000000e+00)
(  4.1100000000000000e+03,  3.0000000000000000e+00)
(  4.1200000000000000e+03,  3.0000000000000000e+00)
(  4.1300000000000000e+03,  3.0000000000000000e+00)
(  4.1400000000000000e+03,  3.0000000000000000e+00)
(  4.1500000000000000e+03,  3.0000000000000000e+00)
(  4.1600000000000000e+03,  3.0000000000000000e+00)
(  4.1700000000000000e+03,  3.0000000000000000e+00)
(  4.1800000000000000e+03,  3.0000000000000000e+00)
(  4.1900000000000000e+03,  3.0000000000000000e+00)
(  4.2000000000000000e+03,  3.0000000000000000e+00)
(  4.2100000000000000e+03,  3.0000000000000000e+00)
(  4.2200000000000000e+03,  3.0000000000000000e+00)
(  4.2300000000000000e+03,  3.0000000000000000e+00)
(  4.2400000000000000e+03,  3.0000000000000000e+00)
(  4.2500000000000000e+03,  3.0000000000000000e+00)
(  4.2600000000000000e+03,  3.0000000000000000e+00)
(  4.2700000000000000e+03,  3.0000000000000000e+00)
(  4.2800000000000000e+03,  3.0000000000000000e+00)
(  4.2900000000000000e+03,  3.0000000000000000e+00)
(  4.3000000000000000e+03,  3.0000000000000000e+00)
(  4.3100000000000000e+03,  3.0000000000000000e+00)
(  4.3200000000000000e+03,  3.0000000000000000e+00)
(  4.3300000000000000e+03,  3.0000000000000000e+00)
(  4.3400000000000000e+03,  3.0000000000000000e+00)
(  4.3500000000000000e+03,  3.0000000000000000e+00)
(  4.3600000000000000e+03,  3.0000000000000000e+00)
(  4.3700000000000000e+03,  3.0000000000000000e+00)
(  4.3800000000000000e+03,  3.0000000000000000e+00)
(  4.3900000000000000e+03,  3.0000000000000000e+00)
(  4.4000000000000000e+03,  3.0000000000000000e+00)
(  4.4100000000000000e+03,  3.0000000000000000e+00)
(  4.4200000000000000e+03,  3.0000000000000000e+00)
(  4.4300000000000000e+03,  3.0000000000000000e+00)
(  4.4400000000000000e+03,  3.0000000000000000e+00)
(  4.4500000000000000e+03,  3.0000000000000000e+00)
(  4.4600000000000000e+03,  3.0000000000000000e+00)
(  4.4700000000000000e+03,  3.0000000000000000e+00)
(  4.4800000000000000e+03,  3.0000000000000000e+00)
(  4.4900000000000000e+03,  3.0000000000000000e+00)
(  4.5000000000000000e+03,  3.0000000000000000e+00)
(  4.5100000000000000e+03,  3.0000000000000000e+00)
(  4.5200000000000000e+03,  3.0000000000000000e+00)
(  4.5300000000000000e+03,  3.0000000000000000e+00)
(  4.5400000000000000e+03,  3.0000000000000000e+00)
(  4.5500000000000000e+03,  3.0000000000000000e+00)
(  4.5600000000000000e+03,  3.0000000000000000e+00)
(  4.5700000000000000e+03,  3.0000000000000000e+00)
(  4.5800000000000000e+03,  3.0000000000000000e+00)
(  4.5900000000000000e+03,  3.0000000000000000e+00)
(  4.6000000000000000e+03,  3.0000000000000000e+00)
(  4.6100000000000000e+03,  3.0000000000000000e+00)
(  4.6200000000000000e+03,  3.0000000000000000e+00)
(  4.6300000000000000e+03,  3.0000000000000000e+00)
(  4.6400000000000000e+03,  3.0000000000000000e+00)
(  4.6500000000000000e+03,  3.0000000000000000e+00)
(  4.6600000000000000e+03,  3.0000000000000000e+00)
(  4.6700000000000000e+03,  3.0000000000000000e+00)
(  4.6800000000000000e+03,  3.0000000000000000e+00)
(  4.6900000000000000e+03,  3.0000000000000000e+00)
(  4.7000000000000000e+03,  3.0000000000000000e+00)
(  4.7100000000000000e+03,  3.0000000000000000e+00)
(  4.7200000000000000e+03,  3.0000000000000000e+00)
(  4.7300000000000000e+03,  3.0000000000000000e+00)
(  4.7400000000000000e+03,  3.0000000000000000e+00)
(  4.7500000000000000e+03,  3.0000000000000000e+00)
(  4.7600000000000000e+03,  3.0000000000000000e+00)
(  4.7700000000000000e+03,  3.0000000000000000e+00)
(  4.7800000000000000e+03,  3.0000000000000000e+00)
(  4.7900000000000000e+03,  3.0000000000000000e+00)
(  4.8000000000000000e+03,  3.0000000000000000e+00)
(  4.8100000000000000e+03,  3.0000000000000000e+00)
(  4.8200000000000000e+03,  3.0000000000000000e+00)
(  4.8300000000000000e+03,  3.0000000000000000e+00)
(  4.8400000000000000e+03,  3.0000000000000000e+00)
(  4.8500000000000000e+03,  3.0000000000000000e+00)
(  4.8600000000000000e+03,  3.0000000000000000e+00)
(  4.8700000000000000e+03,  3.0000000000000000e+00)
(  4.8800000000000000e+03,  3.0000000000000000e+00)
(  4.8900000000000000e+03,  3.0000000000000000e+00)
(  4.9000000000000000e+03,  3.0000000000000000e+00)
(  4.9100000000000000e+03,  2.0000000000000000e+00)
(  4.9200000000000000e+03,  2.0000000000000000e+00)
(  4.9300000000000000e+03,  2.0000000000000000e+00)
(  4.9400000000000000e+03,  2.0000000000000000e+00)
(  4.9500000000000000e+03,  3.0000000000000000e+00)
(  4.9600000000000000e+03,  3.0000000000000000e+00)
(  4.9700000000000000e+03,  3.0000000000000000e+00)
(  4.9800000000000000e+03,  3.0000000000000000e+00)
(  4.9900000000000000e+03,  3.0000000000000000e+00)
(  5.0000000000000000e+03,  3.0000000000000000e+00)
};
\addlegendentry{$b^T$};

\addplot [
color=green,
solid
]
coordinates{
(  4.0000000000000000e+03,  3.0000000000000000e+00)
(  4.0100000000000000e+03,  3.0000000000000000e+00)
(  4.0200000000000000e+03,  3.0000000000000000e+00)
(  4.0300000000000000e+03,  3.0000000000000000e+00)
(  4.0400000000000000e+03,  3.0000000000000000e+00)
(  4.0500000000000000e+03,  3.0000000000000000e+00)
(  4.0600000000000000e+03,  3.0000000000000000e+00)
(  4.0700000000000000e+03,  3.0000000000000000e+00)
(  4.0800000000000000e+03,  3.0000000000000000e+00)
(  4.0900000000000000e+03,  3.0000000000000000e+00)
(  4.1000000000000000e+03,  3.0000000000000000e+00)
(  4.1100000000000000e+03,  3.0000000000000000e+00)
(  4.1200000000000000e+03,  3.0000000000000000e+00)
(  4.1300000000000000e+03,  3.0000000000000000e+00)
(  4.1400000000000000e+03,  3.0000000000000000e+00)
(  4.1500000000000000e+03,  3.0000000000000000e+00)
(  4.1600000000000000e+03,  3.0000000000000000e+00)
(  4.1700000000000000e+03,  3.0000000000000000e+00)
(  4.1800000000000000e+03,  3.0000000000000000e+00)
(  4.1900000000000000e+03,  3.0000000000000000e+00)
(  4.2000000000000000e+03,  3.0000000000000000e+00)
(  4.2100000000000000e+03,  3.0000000000000000e+00)
(  4.2200000000000000e+03,  3.0000000000000000e+00)
(  4.2300000000000000e+03,  3.0000000000000000e+00)
(  4.2400000000000000e+03,  3.0000000000000000e+00)
(  4.2500000000000000e+03,  3.0000000000000000e+00)
(  4.2600000000000000e+03,  3.0000000000000000e+00)
(  4.2700000000000000e+03,  3.0000000000000000e+00)
(  4.2800000000000000e+03,  3.0000000000000000e+00)
(  4.2900000000000000e+03,  3.0000000000000000e+00)
(  4.3000000000000000e+03,  3.0000000000000000e+00)
(  4.3100000000000000e+03,  3.0000000000000000e+00)
(  4.3200000000000000e+03,  3.0000000000000000e+00)
(  4.3300000000000000e+03,  3.0000000000000000e+00)
(  4.3400000000000000e+03,  3.0000000000000000e+00)
(  4.3500000000000000e+03,  3.0000000000000000e+00)
(  4.3600000000000000e+03,  3.0000000000000000e+00)
(  4.3700000000000000e+03,  3.0000000000000000e+00)
(  4.3800000000000000e+03,  3.0000000000000000e+00)
(  4.3900000000000000e+03,  3.0000000000000000e+00)
(  4.4000000000000000e+03,  3.0000000000000000e+00)
(  4.4100000000000000e+03,  3.0000000000000000e+00)
(  4.4200000000000000e+03,  3.0000000000000000e+00)
(  4.4300000000000000e+03,  3.0000000000000000e+00)
(  4.4400000000000000e+03,  3.0000000000000000e+00)
(  4.4500000000000000e+03,  3.0000000000000000e+00)
(  4.4600000000000000e+03,  3.0000000000000000e+00)
(  4.4700000000000000e+03,  3.0000000000000000e+00)
(  4.4800000000000000e+03,  3.0000000000000000e+00)
(  4.4900000000000000e+03,  3.0000000000000000e+00)
(  4.5000000000000000e+03,  3.0000000000000000e+00)
(  4.5100000000000000e+03,  3.0000000000000000e+00)
(  4.5200000000000000e+03,  3.0000000000000000e+00)
(  4.5300000000000000e+03,  3.0000000000000000e+00)
(  4.5400000000000000e+03,  3.0000000000000000e+00)
(  4.5500000000000000e+03,  3.0000000000000000e+00)
(  4.5600000000000000e+03,  3.0000000000000000e+00)
(  4.5700000000000000e+03,  3.0000000000000000e+00)
(  4.5800000000000000e+03,  3.0000000000000000e+00)
(  4.5900000000000000e+03,  3.0000000000000000e+00)
(  4.6000000000000000e+03,  3.0000000000000000e+00)
(  4.6100000000000000e+03,  3.0000000000000000e+00)
(  4.6200000000000000e+03,  3.0000000000000000e+00)
(  4.6300000000000000e+03,  3.0000000000000000e+00)
(  4.6400000000000000e+03,  3.0000000000000000e+00)
(  4.6500000000000000e+03,  3.0000000000000000e+00)
(  4.6600000000000000e+03,  3.0000000000000000e+00)
(  4.6700000000000000e+03,  3.0000000000000000e+00)
(  4.6800000000000000e+03,  3.0000000000000000e+00)
(  4.6900000000000000e+03,  3.0000000000000000e+00)
(  4.7000000000000000e+03,  3.0000000000000000e+00)
(  4.7100000000000000e+03,  3.0000000000000000e+00)
(  4.7200000000000000e+03,  3.0000000000000000e+00)
(  4.7300000000000000e+03,  3.0000000000000000e+00)
(  4.7400000000000000e+03,  3.0000000000000000e+00)
(  4.7500000000000000e+03,  3.0000000000000000e+00)
(  4.7600000000000000e+03,  3.0000000000000000e+00)
(  4.7700000000000000e+03,  3.0000000000000000e+00)
(  4.7800000000000000e+03,  3.0000000000000000e+00)
(  4.7900000000000000e+03,  3.0000000000000000e+00)
(  4.8000000000000000e+03,  3.0000000000000000e+00)
(  4.8100000000000000e+03,  3.0000000000000000e+00)
(  4.8200000000000000e+03,  3.0000000000000000e+00)
(  4.8300000000000000e+03,  3.0000000000000000e+00)
(  4.8400000000000000e+03,  3.0000000000000000e+00)
(  4.8500000000000000e+03,  3.0000000000000000e+00)
(  4.8600000000000000e+03,  3.0000000000000000e+00)
(  4.8700000000000000e+03,  3.0000000000000000e+00)
(  4.8800000000000000e+03,  3.0000000000000000e+00)
(  4.8900000000000000e+03,  2.0000000000000000e+00)
(  4.9000000000000000e+03,  2.0000000000000000e+00)
(  4.9100000000000000e+03,  2.0000000000000000e+00)
(  4.9200000000000000e+03,  2.0000000000000000e+00)
(  4.9300000000000000e+03,  2.0000000000000000e+00)
(  4.9400000000000000e+03,  2.0000000000000000e+00)
(  4.9500000000000000e+03,  2.0000000000000000e+00)
(  4.9600000000000000e+03,  2.0000000000000000e+00)
(  4.9700000000000000e+03,  3.0000000000000000e+00)
(  4.9800000000000000e+03,  3.0000000000000000e+00)
(  4.9900000000000000e+03,  3.0000000000000000e+00)
(  5.0000000000000000e+03,  3.0000000000000000e+00)
};
\addlegendentry{$b^S$};

\addplot [
color=orange,
densely dashed
]
coordinates{
(  4.0000000000000000e+03,  4.0000000000000000e+00)
(  4.0100000000000000e+03,  4.0000000000000000e+00)
(  4.0200000000000000e+03,  4.0000000000000000e+00)
(  4.0300000000000000e+03,  4.0000000000000000e+00)
(  4.0400000000000000e+03,  4.0000000000000000e+00)
(  4.0500000000000000e+03,  4.0000000000000000e+00)
(  4.0600000000000000e+03,  4.0000000000000000e+00)
(  4.0700000000000000e+03,  4.0000000000000000e+00)
(  4.0800000000000000e+03,  4.0000000000000000e+00)
(  4.0900000000000000e+03,  4.0000000000000000e+00)
(  4.1000000000000000e+03,  3.0000000000000000e+00)
(  4.1100000000000000e+03,  3.0000000000000000e+00)
(  4.1200000000000000e+03,  3.0000000000000000e+00)
(  4.1300000000000000e+03,  3.0000000000000000e+00)
(  4.1400000000000000e+03,  3.0000000000000000e+00)
(  4.1500000000000000e+03,  3.0000000000000000e+00)
(  4.1600000000000000e+03,  3.0000000000000000e+00)
(  4.1700000000000000e+03,  3.0000000000000000e+00)
(  4.1800000000000000e+03,  3.0000000000000000e+00)
(  4.1900000000000000e+03,  3.0000000000000000e+00)
(  4.2000000000000000e+03,  3.0000000000000000e+00)
(  4.2100000000000000e+03,  3.0000000000000000e+00)
(  4.2200000000000000e+03,  3.0000000000000000e+00)
(  4.2300000000000000e+03,  3.0000000000000000e+00)
(  4.2400000000000000e+03,  3.0000000000000000e+00)
(  4.2500000000000000e+03,  3.0000000000000000e+00)
(  4.2600000000000000e+03,  3.0000000000000000e+00)
(  4.2700000000000000e+03,  3.0000000000000000e+00)
(  4.2800000000000000e+03,  3.0000000000000000e+00)
(  4.2900000000000000e+03,  3.0000000000000000e+00)
(  4.3000000000000000e+03,  3.0000000000000000e+00)
(  4.3100000000000000e+03,  3.0000000000000000e+00)
(  4.3200000000000000e+03,  3.0000000000000000e+00)
(  4.3300000000000000e+03,  3.0000000000000000e+00)
(  4.3400000000000000e+03,  3.0000000000000000e+00)
(  4.3500000000000000e+03,  3.0000000000000000e+00)
(  4.3600000000000000e+03,  3.0000000000000000e+00)
(  4.3700000000000000e+03,  3.0000000000000000e+00)
(  4.3800000000000000e+03,  3.0000000000000000e+00)
(  4.3900000000000000e+03,  3.0000000000000000e+00)
(  4.4000000000000000e+03,  3.0000000000000000e+00)
(  4.4100000000000000e+03,  3.0000000000000000e+00)
(  4.4200000000000000e+03,  3.0000000000000000e+00)
(  4.4300000000000000e+03,  3.0000000000000000e+00)
(  4.4400000000000000e+03,  3.0000000000000000e+00)
(  4.4500000000000000e+03,  3.0000000000000000e+00)
(  4.4600000000000000e+03,  3.0000000000000000e+00)
(  4.4700000000000000e+03,  3.0000000000000000e+00)
(  4.4800000000000000e+03,  3.0000000000000000e+00)
(  4.4900000000000000e+03,  3.0000000000000000e+00)
(  4.5000000000000000e+03,  3.0000000000000000e+00)
(  4.5100000000000000e+03,  3.0000000000000000e+00)
(  4.5200000000000000e+03,  3.0000000000000000e+00)
(  4.5300000000000000e+03,  3.0000000000000000e+00)
(  4.5400000000000000e+03,  3.0000000000000000e+00)
(  4.5500000000000000e+03,  3.0000000000000000e+00)
(  4.5600000000000000e+03,  3.0000000000000000e+00)
(  4.5700000000000000e+03,  3.0000000000000000e+00)
(  4.5800000000000000e+03,  3.0000000000000000e+00)
(  4.5900000000000000e+03,  3.0000000000000000e+00)
(  4.6000000000000000e+03,  3.0000000000000000e+00)
(  4.6100000000000000e+03,  3.0000000000000000e+00)
(  4.6200000000000000e+03,  3.0000000000000000e+00)
(  4.6300000000000000e+03,  3.0000000000000000e+00)
(  4.6400000000000000e+03,  3.0000000000000000e+00)
(  4.6500000000000000e+03,  3.0000000000000000e+00)
(  4.6600000000000000e+03,  3.0000000000000000e+00)
(  4.6700000000000000e+03,  3.0000000000000000e+00)
(  4.6800000000000000e+03,  3.0000000000000000e+00)
(  4.6900000000000000e+03,  3.0000000000000000e+00)
(  4.7000000000000000e+03,  3.0000000000000000e+00)
(  4.7100000000000000e+03,  3.0000000000000000e+00)
(  4.7200000000000000e+03,  3.0000000000000000e+00)
(  4.7300000000000000e+03,  3.0000000000000000e+00)
(  4.7400000000000000e+03,  3.0000000000000000e+00)
(  4.7500000000000000e+03,  3.0000000000000000e+00)
(  4.7600000000000000e+03,  3.0000000000000000e+00)
(  4.7700000000000000e+03,  3.0000000000000000e+00)
(  4.7800000000000000e+03,  3.0000000000000000e+00)
(  4.7900000000000000e+03,  3.0000000000000000e+00)
(  4.8000000000000000e+03,  3.0000000000000000e+00)
(  4.8100000000000000e+03,  3.0000000000000000e+00)
(  4.8200000000000000e+03,  3.0000000000000000e+00)
(  4.8300000000000000e+03,  3.0000000000000000e+00)
(  4.8400000000000000e+03,  3.0000000000000000e+00)
(  4.8500000000000000e+03,  3.0000000000000000e+00)
(  4.8600000000000000e+03,  3.0000000000000000e+00)
(  4.8700000000000000e+03,  3.0000000000000000e+00)
(  4.8800000000000000e+03,  3.0000000000000000e+00)
(  4.8900000000000000e+03,  3.0000000000000000e+00)
(  4.9000000000000000e+03,  3.0000000000000000e+00)
(  4.9100000000000000e+03,  2.0000000000000000e+00)
(  4.9200000000000000e+03,  2.0000000000000000e+00)
(  4.9300000000000000e+03,  2.0000000000000000e+00)
(  4.9400000000000000e+03,  2.0000000000000000e+00)
(  4.9500000000000000e+03,  3.0000000000000000e+00)
(  4.9600000000000000e+03,  3.0000000000000000e+00)
(  4.9700000000000000e+03,  3.0000000000000000e+00)
(  4.9800000000000000e+03,  3.0000000000000000e+00)
(  4.9900000000000000e+03,  3.0000000000000000e+00)
(  5.0000000000000000e+03,  3.0000000000000000e+00)
};
\addlegendentry{$b^{D1}$};

\addplot [
color=cyan,
densely dotted
]
coordinates{
(  4.0000000000000000e+03,  4.0000000000000000e+00)
(  4.0100000000000000e+03,  4.0000000000000000e+00)
(  4.0200000000000000e+03,  4.0000000000000000e+00)
(  4.0300000000000000e+03,  4.0000000000000000e+00)
(  4.0400000000000000e+03,  4.0000000000000000e+00)
(  4.0500000000000000e+03,  4.0000000000000000e+00)
(  4.0600000000000000e+03,  4.0000000000000000e+00)
(  4.0700000000000000e+03,  4.0000000000000000e+00)
(  4.0800000000000000e+03,  4.0000000000000000e+00)
(  4.0900000000000000e+03,  3.0000000000000000e+00)
(  4.1000000000000000e+03,  3.0000000000000000e+00)
(  4.1100000000000000e+03,  3.0000000000000000e+00)
(  4.1200000000000000e+03,  3.0000000000000000e+00)
(  4.1300000000000000e+03,  3.0000000000000000e+00)
(  4.1400000000000000e+03,  3.0000000000000000e+00)
(  4.1500000000000000e+03,  3.0000000000000000e+00)
(  4.1600000000000000e+03,  3.0000000000000000e+00)
(  4.1700000000000000e+03,  3.0000000000000000e+00)
(  4.1800000000000000e+03,  3.0000000000000000e+00)
(  4.1900000000000000e+03,  3.0000000000000000e+00)
(  4.2000000000000000e+03,  3.0000000000000000e+00)
(  4.2100000000000000e+03,  3.0000000000000000e+00)
(  4.2200000000000000e+03,  3.0000000000000000e+00)
(  4.2300000000000000e+03,  3.0000000000000000e+00)
(  4.2400000000000000e+03,  3.0000000000000000e+00)
(  4.2500000000000000e+03,  3.0000000000000000e+00)
(  4.2600000000000000e+03,  3.0000000000000000e+00)
(  4.2700000000000000e+03,  3.0000000000000000e+00)
(  4.2800000000000000e+03,  3.0000000000000000e+00)
(  4.2900000000000000e+03,  3.0000000000000000e+00)
(  4.3000000000000000e+03,  3.0000000000000000e+00)
(  4.3100000000000000e+03,  3.0000000000000000e+00)
(  4.3200000000000000e+03,  3.0000000000000000e+00)
(  4.3300000000000000e+03,  3.0000000000000000e+00)
(  4.3400000000000000e+03,  3.0000000000000000e+00)
(  4.3500000000000000e+03,  3.0000000000000000e+00)
(  4.3600000000000000e+03,  3.0000000000000000e+00)
(  4.3700000000000000e+03,  3.0000000000000000e+00)
(  4.3800000000000000e+03,  3.0000000000000000e+00)
(  4.3900000000000000e+03,  3.0000000000000000e+00)
(  4.4000000000000000e+03,  3.0000000000000000e+00)
(  4.4100000000000000e+03,  3.0000000000000000e+00)
(  4.4200000000000000e+03,  3.0000000000000000e+00)
(  4.4300000000000000e+03,  3.0000000000000000e+00)
(  4.4400000000000000e+03,  3.0000000000000000e+00)
(  4.4500000000000000e+03,  3.0000000000000000e+00)
(  4.4600000000000000e+03,  3.0000000000000000e+00)
(  4.4700000000000000e+03,  3.0000000000000000e+00)
(  4.4800000000000000e+03,  3.0000000000000000e+00)
(  4.4900000000000000e+03,  3.0000000000000000e+00)
(  4.5000000000000000e+03,  3.0000000000000000e+00)
(  4.5100000000000000e+03,  3.0000000000000000e+00)
(  4.5200000000000000e+03,  3.0000000000000000e+00)
(  4.5300000000000000e+03,  3.0000000000000000e+00)
(  4.5400000000000000e+03,  3.0000000000000000e+00)
(  4.5500000000000000e+03,  3.0000000000000000e+00)
(  4.5600000000000000e+03,  3.0000000000000000e+00)
(  4.5700000000000000e+03,  3.0000000000000000e+00)
(  4.5800000000000000e+03,  3.0000000000000000e+00)
(  4.5900000000000000e+03,  3.0000000000000000e+00)
(  4.6000000000000000e+03,  3.0000000000000000e+00)
(  4.6100000000000000e+03,  3.0000000000000000e+00)
(  4.6200000000000000e+03,  3.0000000000000000e+00)
(  4.6300000000000000e+03,  3.0000000000000000e+00)
(  4.6400000000000000e+03,  3.0000000000000000e+00)
(  4.6500000000000000e+03,  3.0000000000000000e+00)
(  4.6600000000000000e+03,  3.0000000000000000e+00)
(  4.6700000000000000e+03,  3.0000000000000000e+00)
(  4.6800000000000000e+03,  3.0000000000000000e+00)
(  4.6900000000000000e+03,  3.0000000000000000e+00)
(  4.7000000000000000e+03,  3.0000000000000000e+00)
(  4.7100000000000000e+03,  3.0000000000000000e+00)
(  4.7200000000000000e+03,  3.0000000000000000e+00)
(  4.7300000000000000e+03,  3.0000000000000000e+00)
(  4.7400000000000000e+03,  3.0000000000000000e+00)
(  4.7500000000000000e+03,  3.0000000000000000e+00)
(  4.7600000000000000e+03,  3.0000000000000000e+00)
(  4.7700000000000000e+03,  3.0000000000000000e+00)
(  4.7800000000000000e+03,  3.0000000000000000e+00)
(  4.7900000000000000e+03,  3.0000000000000000e+00)
(  4.8000000000000000e+03,  3.0000000000000000e+00)
(  4.8100000000000000e+03,  3.0000000000000000e+00)
(  4.8200000000000000e+03,  3.0000000000000000e+00)
(  4.8300000000000000e+03,  3.0000000000000000e+00)
(  4.8400000000000000e+03,  3.0000000000000000e+00)
(  4.8500000000000000e+03,  3.0000000000000000e+00)
(  4.8600000000000000e+03,  3.0000000000000000e+00)
(  4.8700000000000000e+03,  3.0000000000000000e+00)
(  4.8800000000000000e+03,  3.0000000000000000e+00)
(  4.8900000000000000e+03,  3.0000000000000000e+00)
(  4.9000000000000000e+03,  3.0000000000000000e+00)
(  4.9100000000000000e+03,  2.0000000000000000e+00)
(  4.9200000000000000e+03,  2.0000000000000000e+00)
(  4.9300000000000000e+03,  2.0000000000000000e+00)
(  4.9400000000000000e+03,  2.0000000000000000e+00)
(  4.9500000000000000e+03,  3.0000000000000000e+00)
(  4.9600000000000000e+03,  3.0000000000000000e+00)
(  4.9700000000000000e+03,  3.0000000000000000e+00)
(  4.9800000000000000e+03,  3.0000000000000000e+00)
(  4.9900000000000000e+03,  3.0000000000000000e+00)
(  5.0000000000000000e+03,  3.0000000000000000e+00)
};
\addlegendentry{$b^{D2}$};

\end{axis}

\end{tikzpicture}
